Poset structure of torus-invariant prime spectra of CGL extensions

A key theorem of Yakimov's proves that the torus-invariant prime spectra of De Concini-Kac-Procesi algebras are isomorphic as partially ordered sets to corresponding Bruhat order intervals of Weyl groups. We present examples of more general Cauchon-Goodearl-Letzter (CGL) extensions which exhibit this same phenomenon. To accomplish this, we develop a procedure for iteratively constructing poset isomorphisms between torus-invariant prime spectra of CGL extensions and Bruhat order intervals of Coxeter groups.

==> 21321-A3.tex <==

\begin{tikzpicture}
[vertex/.style={circle,draw,fill,inner sep=0 pt, minimum size=3},scale=.5]
%old words
\node(empty) at (0,0)[vertex]{};
\node(1) at (-3,2)[vertex]{};
\node(2) at (0,2)[vertex]{};
\node(3) at (3,2)[vertex]{};
\node(12) at (-2,4)[vertex]{};
\node(21) at (-4,4)[vertex]{};
\node(13) at (0,4)[vertex]{};
\node(32) at (4,4)[vertex]{};
\node(23) at (2,4)[vertex]{};
\node(212) at (-4,6)[vertex]{};
\node(213) at (-2,6)[vertex]{};
\node(132) at (2,6)[vertex]{};
\node(232) at (4,6)[vertex]{};
\node(2132) at (0,8)[vertex]{};
%new words
\node(321) at (0,6)[vertex]{};
\node(1321) at (-3,8)[vertex]{};
\node(2321) at (3,8)[vertex]{};
\node(21321) at (0,10)[vertex]{};
%lines from old words
\draw(empty)--(1);
\draw(empty)--(2);
\draw(empty)--(3);
\draw(1)--(12);
\draw(1)--(13);
\draw(1)--(21);
\draw(2)--(21);
\draw(2)--(12);
\draw(2)--(23);
\draw(2)--(32);
\draw(3)--(13);
\draw(3)--(23);
\draw(3)--(32);
\draw(12)--(212);
\draw(12)--(132);
\draw(21)--(212);
\draw(21)--(213);
\draw(13)--(132);
\draw(13)--(213);
\draw(23)--(213);
\draw(23)--(232);
\draw(32)--(232);
\draw(32)--(132);
\draw(212)--(2132);
\draw(132)--(2132);
\draw(213)--(2132);
\draw(232)--(2132);
%lines within new words
\draw(321)--(2321);
\draw(321)--(1321);
\draw(1321)--(21321);
\draw(2321)--(21321);
%connect W_3 to W_4
\draw(32)--(321);
\draw(132)--(1321);
\draw(232)--(2321);
\draw(2132)--(21321);
%final lines W_2 to W_4
\draw(13)--(321);
\draw(21)--(321);
\draw(212)--(1321);
\draw(213)--(2321);
\end{tikzpicture} 


==> 21321-tildeA2.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,fill,inner sep=0 pt, minimum size=3},scale=.5]
\node(empty) at (0,0)[vertex]{};
\node(1) at (-3,2)[vertex]{};
\node(2) at (0,2)[vertex]{};
\node(3) at (3,2)[vertex]{};
\node(12) at (-3,4)[vertex]{};
\node(21) at (-5,4)[vertex]{};
\node(13) at (1,4)[vertex]{};
\node(32) at (5,4)[vertex]{};
\node(23) at (3,4)[vertex]{};
\node(212) at (-5,6)[vertex]{};
\node(213) at (-1,6)[vertex]{};
\node(132) at (0,6)[vertex]{};
\node(232) at (3,6)[vertex]{};
\node(2132) at (2,8)[vertex]{};
%new points
\node(31) at (-1,4)[vertex]{};
\node(131) at (1,6)[vertex]{};
\node(321) at (5,6)[vertex]{};
\node(231) at (-3,6)[vertex]{};
\node(2131) at (-2,8)[vertex]{};
\node(1321) at (-4,8)[vertex]{};
\node(2321) at (4,8)[vertex]{};
\node(21321) at (0,10)[vertex]{};

%internal vertex
\draw(1)--(21);
\draw(21)--(212);

%vertextoW2
\draw(1)--(12);

%vertextoW3
\draw(1)--(13);
\draw(21)--(213);
\draw(212)--(2132);


%internal vertex
\draw(empty)--(2);
\draw(2)--(12);


%vertextoW1
\draw(empty)--(1);
\draw(2)--(21);
\draw(12)--(212);

%vertextoW3
\draw(empty)--(3);
\draw(2)--(23);
\draw(2)--(32);
\draw(12)--(132);


%internal vertex
\draw(3)--(13);
\draw(23)--(213);
\draw(32)--(232);
\draw(32)--(132);
\draw(132)--(2132);
\draw(232)--(2132);
\draw(13)--(213);
\draw(3)--(23);
\draw(3)--(32);
\draw(23)--(232);
\draw(13)--(132);
\draw(213)--(2132);

%internal vertex
\draw(31)--(131);
\draw(231)--(2131);
\draw(321)--(2321);
\draw(321)--(1321);
\draw(1321)--(21321);
\draw(2321)--(21321);
\draw(131)--(2131);
\draw(31)--(231);
\draw(31)--(321);
\draw(231)--(2321);
\draw(131)--(1321);
\draw(2131)--(21321);

%vertextoW4
\draw(3)--(31);
\draw(13)--(131);
\draw(32)--(321);
\draw(23)--(231);
\draw(213)--(2131);
\draw(132)--(1321);
\draw(232)--(2321);
\draw(2132)--(21321);

%vertextoW4
\draw(1)--(31);
\draw(21)--(321);
\draw(21)--(231);
\draw(212)--(1321);


\end{tikzpicture} 


==> 321023.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,fill,inner sep=0 pt, minimum size=3},scale=.5]
%[xshift=-4 pt,vertex/.style={circle,draw,inner sep=0 pt, minimum size=3}]
\node(empty) at (0,0)[vertex]{};

\node(1) at (-3,2)[vertex]{};
\node(0) at (-1,2)[vertex]{};
\node(2) at (1,2)[vertex]{};
\node(3) at (3,2)[vertex]{};


\node(12) at (-6,4)[vertex]{};
\node(21) at (-4.5,4)[vertex]{};
\node(10) at (-3,4)[vertex]{};
\node(20) at (-1.5,4)[vertex]{};
\node(13) at (0,4)[vertex]{};
\node(02) at (1.5,4)[vertex]{};
\node(30) at (3,4)[vertex]{};
\node(32) at (4.5,4)[vertex]{};
\node(23) at (6,4)[vertex]{};


\node(212) at (-7,6)[vertex]{};
\node(012) at (-6,6)[vertex]{};
\node(120) at (-5,6)[vertex]{};
\node(130) at (-2,6)[vertex]{};
\node(021) at (-4,6)[vertex]{};
\node(210) at (-3,6)[vertex]{};
\node(132) at (-1,6)[vertex]{};
\node(020) at (1,6)[vertex]{};
\node(213) at (2,6)[vertex]{};
\node(230) at (3,6)[vertex]{};
\node(023) at (4,6)[vertex]{};
\node(320) at (5,6)[vertex]{};
\node(032) at (6,6)[vertex]{};
\node(232) at (7,6)[vertex]{};





\node(0212) at (-6,8)[vertex]{};
\node(2120) at (-5,8)[vertex]{};
\node(0210) at (-4,8)[vertex]{};
\node(0120) at (-3,8)[vertex]{};
\node(1320) at (-2,8)[vertex]{};
\node(2130) at (-1,8)[vertex]{};
\node(0132) at (0,8)[vertex]{};
\node(2132) at (1,8)[vertex]{};
\node(0213) at (2,8)[vertex]{};
\node(0320) at (3,8)[vertex]{};
\node(0230) at (4,8)[vertex]{};
\node(2320) at (5,8)[vertex]{};
\node(0232) at (6,8)[vertex]{};




\node(02120) at (-5,10)[vertex]{};
\node(21320) at (-3,10)[vertex]{};
\node(02130) at (-1,10)[vertex]{};
\node(01320) at (1,10)[vertex]{};
\node(02132) at (3,10)[vertex]{};
\node(02320) at (5,10)[vertex]{};

\node(021320) at (0,12)[vertex]{};

%old words
\draw(empty)--(1);
\draw(empty)--(2);
\draw(empty)--(3);
\draw(1)--(12);
\draw(1)--(13);
\draw(1)--(21);
\draw(2)--(21);
\draw(2)--(12);
\draw(2)--(23);
\draw(2)--(32);
\draw(3)--(13);
\draw(3)--(23);
\draw(3)--(32);
\draw(12)--(212);
\draw(12)--(132);
\draw(21)--(212);
\draw(21)--(213);
\draw(13)--(132);
\draw(13)--(213);
\draw(23)--(213);
\draw(23)--(232);
\draw(32)--(232);
\draw(32)--(132);
\draw(212)--(2132);
\draw(132)--(2132);
\draw(213)--(2132);
\draw(232)--(2132);
\draw(0)--(10);
\draw(0)--(20);
\draw(0)--(30);
\draw(10)--(120);
\draw(10)--(130);
\draw(10)--(210);
\draw(20)--(210);
\draw(20)--(120);
\draw(20)--(230);
\draw(20)--(320);
\draw(30)--(130);
\draw(30)--(230);
\draw(30)--(320);
\draw(120)--(2120);
\draw(120)--(1320);
\draw(210)--(2120);
\draw(210)--(2130);
\draw(130)--(1320);
\draw(130)--(2130);
\draw(230)--(2130);
\draw(230)--(2320);
\draw(320)--(2320);
\draw(320)--(1320);
\draw(2120)--(21320);
\draw(1320)--(21320);
\draw(2130)--(21320);
\draw(2320)--(21320);
\draw(empty)--(0);
\draw(1)--(10);
\draw(2)--(20);
\draw(3)--(30);
\draw(21)--(21);
\draw(12)--(12);
\draw(23)--(23);
\draw(32)--(32);
\draw(13)--(13);
\draw(213)--(213);
\draw(212)--(2120);
\draw(232)--(2320);
\draw(132)--(1320);
\draw(2132)--(21320);

\draw(21)--(210);
\draw(32)--(320);
\draw(12)--(120);
%new words

\draw(02)--(021);
\draw(02)--(012);
\draw(02)--(023);
\draw(02)--(032);
\draw(012)--(0212);
\draw(012)--(0132);
\draw(021)--(0212);
\draw(021)--(0213);
\draw(023)--(0213);
\draw(023)--(0232);
\draw(032)--(0232);
\draw(032)--(0132);
\draw(0212)--(02132);
\draw(0132)--(02132);
\draw(0213)--(02132);
\draw(0232)--(02132);
\draw(020)--(0210);
\draw(020)--(0120);
\draw(020)--(0230);
\draw(020)--(0320);
\draw(0120)--(02120);
\draw(0120)--(01320);
\draw(0210)--(02120);
\draw(0210)--(02130);
\draw(0230)--(02130);
\draw(0230)--(02320);
\draw(0320)--(02320);
\draw(0320)--(01320);
\draw(02120)--(021320);
\draw(01320)--(021320);
\draw(02130)--(021320);
\draw(02320)--(021320);
\draw(02)--(020);
\draw(021)--(021);
\draw(012)--(012);
\draw(023)--(023);
\draw(032)--(032);
\draw(0213)--(0213);
\draw(0212)--(02120);
\draw(0232)--(02320);
\draw(0132)--(01320);
\draw(02132)--(021320);

%W3 to W4
\draw(02132)--(2132);
\draw(02320)--(2320);
\draw(01320)--(1320);
\draw(021320)--(21320);
\draw(0212)--(212);
\draw(0213)--(213);
\draw(0232)--(232);
\draw(0320)--(320);
\draw(0230)--(230);
\draw(02130)--(2130);
\draw(02120)--(2120);
\draw(012)--(12);
\draw(02)--(2);
\draw(032)--(32);
\draw(0210)--(210);
\draw(0120)--(120);
\draw(020)--(20);
\draw(021)--(21);
\draw(023)--(23);



%W2 to W4
\draw(0)--(02);
\draw(10)--(012);
\draw(10)--(021);
\draw(30)--(032);
\draw(30)--(023);
\draw(130)--(0213);
\draw(130)--(0132);





\end{tikzpicture} 


==> 32123.tex <==
\begin{center}
\begin{tikzpicture}
[vertex/.style={circle,draw,fill,inner sep=0 pt, minimum size=3},scale=.5]
%[xshift=-4 pt,vertex/.style={circle,draw,inner sep=0 pt, minimum size=3}]
\node(empty) at (0,0)[vertex]{};


\node(1) at (-2,2)[vertex]{};
\node(2) at (0,2)[vertex]{};
\node(0) at (2,2)[vertex]{};


\node(12) at (-4,4)[vertex]{};
\node(21) at (-2,4)[vertex]{};
\node(10) at (0,4)[vertex]{};
\node(20) at (2,4)[vertex]{};
\node(02) at (4,4)[vertex]{};


\node(212) at (-6,6)[vertex]{};
\node(012) at (-2,6)[vertex]{};
\node(120) at (-4,6)[vertex]{};
\node(210) at (2,6)[vertex]{};
\node(021) at (4,6)[vertex]{};
\node(020) at (6,6)[vertex]{};


\node(0212) at (-4,8)[vertex]{};
\node(2120) at (-2,8)[vertex]{};
\node(0210) at (4,8)[vertex]{};
\node(0120) at (2,8)[vertex]{};

\node(02120) at (0,10)[vertex]{};

\draw(empty)--(1);
\draw(empty)--(2);
\draw(empty)--(0);

\draw(1)--(12);
\draw(1)--(21);
\draw(1)--(10);
\draw(2)--(20);
\draw(2)--(02);
\draw(2)--(21);
\draw(2)--(12);
\draw(0)--(02);
\draw(0)--(10);
\draw(0)--(20);

\draw(10)--(012);
\draw(10)--(021);
\draw(10)--(120);
\draw(10)--(210);

\draw(12)--(120);
\draw(12)--(212);
\draw(12)--(012);
\draw(21)--(210);
\draw(21)--(212);
\draw(21)--(021);
\draw(20)--(020);
\draw(20)--(210);
\draw(20)--(120);
\draw(02)--(020);
\draw(02)--(021);
\draw(02)--(012);

\draw(120)--(2120);
\draw(120)--(0120);
\draw(210)--(2120);
\draw(210)--(0210);
\draw(212)--(2120);
\draw(212)--(0212);
\draw(012)--(0212);
\draw(012)--(0120);
\draw(021)--(0212);
\draw(020)--(0210);
\draw(020)--(0120);
\draw(021)--(0210);


\draw(0212)--(02120);
\draw(0120)--(02120);
\draw(0210)--(02120);
\draw(2120)--(02120);




\end{tikzpicture}
\end{center} 


==> BruhatPushout2.tex <==
\begin{tikzpicture}
\node(1) at (0,0){$(W_2\cup W_3)\times\2$};
\node(2) at (3,0){$\tilde P$};
\node(3) at (0,-2){$W_3\sqcup(W_2\times\2)$};
\node(4) at (3,-2){$W^{\leq\ov w}$};
\node(W) [above right=of 2]{$W^{\leq\ov wa}$};
\draw[->](1)--node[auto]{$\theta_2$}(2);
\draw[<-](1)--node[auto]{$\nu_2$}(3);
\draw[->](4)--node[auto]{$\theta_1$}(2);
\draw[->](3)--node[auto]{$\nu_1$}(4);
\draw[right hook->](4)--(W);
\draw[->](1)--node[auto]{$\intercal$}(W);
\draw[dashed,->](2)--node[left]{$f$}(W);
\end{tikzpicture} 


==> Dn.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,inner sep=0 pt, minimum size=5}]
\node(2) [vertex][label=above:$s_3$]{};
\node(0) [vertex] [above left=of 2,label=right:$s_1$]{};%[node above=$s_1$]{};
\node(1) [vertex] [below left=of 2,label=right:$s_2$]{};
\node(3) [vertex][right=of 2,label=above:$s_4$]{};
%\node(blank)[right of=3]{};
\node(n) [vertex][right= 1.5 cm of 3,label=above:$s_{n+1}$]{};
\
\draw(0)--(2);
\draw(1)--(2);
\draw(2)--(3);
\draw[loosely dashed] (3)--(n);
\end{tikzpicture} 

